Vivienne: Relational Verification of Cryptographic Implementations in WebAssembly

This paper explores the use of relational symbolic execution to counter timing side channels in WebAssembly programs. We design and implement Vivienne, an open-source tool to automatically analyze WebAssembly cryptographic libraries for constant-time violations. Our approach features various optimizations that leverage the structure of WebAssembly and automated theorem provers, including support for loops via relational invariants. We evaluate Vivienne on 57 real-world cryptographic implementations, including a previously unverified implementation of the HACL* library in WebAssembly. The results indicate that Vivienne is a practical solution for constant-time analysis of cryptographic libraries in WebAssembly.

==> figs/tool_arch.tex <==
\begin{tikzpicture}[
  scale=1., transform shape,
  tool/.style={font=\normalsize, minimum width = 1cm,
    thick, minimum height = 0.8cm, rounded corners=2pt},
  result/.style={circle, draw, thin, minimum width = 0.8cm},
  %% spy using outlines={circle, magnification=5, size=1.5cm, connect spies} %
]

  %% \foreach \x in {0} { 
    \node[tool, draw,
      align = center] at (0,0) (d0) {Wasm\\Modules};
  %% }

  \node[tool,
    draw,
    below=0.4cm of d0,
    align = center] (pol) {Security\\Policy};

  \node[tool,
    draw,
    below= 0.4cm of pol,
    %% text width = 2cm,           %
    %% minimum width = 2cm,        %
    align = center] (script) {Entry\\Point};

  
  \node[tool, draw,
    %% below=0.5cm of parse.south west, %
    above right = 10pt and 90pt of pol,
    anchor= center,
    minimum width = 2cm,
    minimum height = 1.2cm, 
    align = center ] (relse) {Relational Symbolic\\Execution};


  \draw[->, >={Latex}] (d0.east) -- (relse.west);
  \draw[->, >={Latex}] (pol.east) -- (relse.west);
  \draw[->, >={Latex}] (script.east) -- (relse.west);

  
  \node[tool, draw,
    below right=35pt and 18pt of relse.center,
    minimum height = 20pt,
    text width= 40pt,
    align = center,
    dotted] (invar) {Invariant Generation};

  %% \draw[->, >={Latex}] (relse.10) -- node[font=\footnotesize,below=-2pt]{}(invar.168);
  %% \draw[->, >={Latex}] (invar.191) -- node[font=\footnotesize,below]{$I,V_m$}(relse.-10);

  \node[tool, draw,
    below left=1.2cm and 0.3cm of relse.center,
    minimum height = 1.2cm,
    text width = 2cm,
    align = center ] (formula) {Formula Simplification};

  \node[draw, thick, inner xsep=1em, inner ysep=1em, fit=(relse) (invar) (formula),
    label={[fill=white,yshift=-0.3cm]\toolname}] (tool) {};

  %% (storage) -- (storage |- opmap.north)
  \draw[->, >={Latex}] (relse.206) -- node[font=\footnotesize,left]{(1)$e$}(relse.206 |- formula.north);
  \draw[->, >={Latex}] (formula.60) -- node[font=\footnotesize,right,align=center]{(2)sat/\\unsat}
  (formula.60 |- relse.south);
  
  %% Invariant to solver
  \draw[->, >={Latex}] (invar.170) -- node[font=\footnotesize,above]{(1)$e$}
  (formula.east |- invar.170);
  \draw[->, >={Latex}] (formula.-5) -- node[font=\footnotesize,below, align=center]{(2)sat/\\unsat}
  (invar.west |- formula.-5);


  %% RelSE to Invariant 
  \draw[->, >={Latex}] (relse.-30) -- node[font=\footnotesize, left]{(1)$loc$}(relse.-30 |- invar.north);
  \draw[->, >={Latex}] (invar.105) -- node[font=\footnotesize, right]{(2)$I$}(invar.105 |- relse.south);



  %% Solver
  \node[tool, draw,
    below= 0.7cm of formula,
    minimum height = 10pt,
    align = center ] (solver) {SMT Solver};

  \draw[->, dotted, >={Latex}] (formula.-115) -- node[font=\footnotesize,
    below left = 0pt and 2pt,
    inner sep = 0pt,
    fill=white]{(1)$\phi$}(formula.-115 |- solver.north);

  \draw[->, dotted, >={Latex}] (solver.80) -- node[font=\footnotesize,below right,
    inner sep=0pt,
    align=center,
    fill=white]{(2)sat/unsat}(solver.80 |- formula.south);


  \node[below right= 12pt and 35pt of relse, anchor=west] (bug) {\faBug};
  \node[below left= -12pt and -5pt of bug.center] (bug2) {\faBug};
  \node[above right= -12pt and -5pt of bug.center] (bug3) {\faBug};
  %% \draw[->, >={Latex}] (relse) -| ([xshift=-20pt]bug.east) --(bug.east); %
  \draw[->, >={Latex}] (relse) -- ([xshift=20pt]relse.east) |- (bug);
  
  \node[right = 35pt of relse, anchor=west, align=center] (ok) {Verify\\ CT\Checkmark};
  \draw[->, >={Latex}] (relse) -- (ok);
  
  % Wasm to tool
\end{tikzpicture}

